Reasoning about Moving Target Defense in Attack Modeling Formalisms

Since 2009, Moving Target Defense (MTD) has become a new paradigm of defensive mechanism that frequently changes the state of the target system to confuse the attacker. This frequent change is costly and leads to a trade-off between misleading the attacker and disrupting the quality of service. Optimizing the MTD activation frequency is necessary to develop this defense mechanism when facing realistic, multi-step attack scenarios. Attack modeling formalisms based on DAG are prominently used to specify these scenarios. Our contribution is a new DAG-based formalism for MTDs and its translation into a Price Timed Markov Decision Process to find the best activation frequencies against the attacker's time/cost-optimal strategies. For the first time, MTD activation frequencies are analyzed in a state-of-the-art DAG-based representation. Moreover, this is the first paper that considers the specificity of MTDs in the automatic analysis of attack modeling formalisms. Finally, we present some experimental results using Uppaal Stratego to demonstrate its applicability and relevance.

==> tikz/example-AMG-tikz.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
            ->,
            >=stealth',
            shorten >=1pt,
            auto,
            sloped,
            semithick,
            xscale=0.78,
            yscale=0.7
        ]
        
        \node[goalUseCase, label=300:{$\lor$}] at (0, 0) (g_0) {Fake electricity\\consumption report ($\AMGroot$)};
        \node[goalUseCase, label=268:{$\land$}] at (-5, -1) (g_tc) {Temper with\\communication\\($g_{tc}$)};
        \node[goalUseCase, label=below:{$\land$}] at (-0.5, -2) (g_th) {Tamper with device's\\hardware ($g_{th}$)};
        \node[goalUseCase, label=-70:{$\land$}] at (5, -1) (g_ts) {Temper with device's\\software ($g_{ts}$)};
        \node[attackUseCase, label={}] at (-6, -3.5) (a_ad) {Alter\\data\\($a_{ad}$)};
        \node[defenseUseCase, label={}] at (-3, -2.1) (d_dk) {Dynamic\\key ($d_{dk}$)};
        \node[attackUseCase, label={}] at (-4.2, -3.5) (a_ic) {Intercept\\connection\\($a_{ic}$)};
        \node[attackUseCase, label={}] at (1, -3.5) (a_p) {Plug into\\device ($a_{p}$)};
        \node[goalUseCase, label=below:{}] at (-2, -3.5) (g_up) {Understand\\protocol ($g_{up}$)};
        \node[attackUseCase] at (-2.7,-6) (a_sp) {study\\protocol\\($a_{sp}$)};
        \node[defenseUseCase, label={}] at (-0.5, -5.5) (d_cp) {Change\\protocol\\($d_{cp}$)};
        \node[goalUseCase, label=260:{$\lor$}] at (4, -3) (g_ac) {Get admin's\\credentials\\($g_{ac}$)};
        \node[attackUseCase] at (1.5,-5.5) (a_bf) {Brute\\force\\($a_{bf}$)};
        \node[attackUseCase] at (3.5,-6) (a_ss) {Shoulder\\surfing\\($a_{ss}$)};
        \node[defenseUseCase, label={}] at (5.5, -6) (d_cc) {Change\\credentials\\($d_{cc}$)};
        \node[goalUseCase, label=below:{}] at (7.7, -3) (g_hs) {Hack\\system\\($g_{hs}$)};
        \node[attackUseCase] at (7.7,-6) (a_fue) {Find \& use\\exploit ($a_{fue}$)};
        \node[defenseUseCase, label={}] at (6.3, -4) (d_dsr) {Dynamic\\software\\rotation\\($d_{dsr}$)};
        
        
        \path (g_0) edge (g_tc) edge (g_th) edge (g_ts);
        \path (g_tc) edge (a_ad) edge (a_ic);
        \path (g_th) edge (g_up) edge (a_p);
        \path (g_up) edge (a_sp);
        \path (g_ts) edge (g_ac) edge (g_hs);
        \path (g_ac) edge (a_bf) edge (a_ss);
        \path (g_th) edge (g_ac);
        \path (g_hs) edge (a_fue);
        \path (d_dk) edge [-, dashed, bend right] (a_ad);
        \path (d_cp) edge [-, dashed] (a_sp) edge [-, dashed] (g_up);
        \path (d_cc) edge [-, dashed, bend right] (a_bf) edge [-, dashed, bend right] (a_ss) edge [-, dashed] (g_ac);
        \path (d_dsr) edge [-, dashed] (a_fue);
        
        \matrix [draw, below left, column sep=3pt, row sep=0pt, inner sep=2pt, ampersand replacement=\&, column 1/.style={anchor=base}, column 2/.style={anchor=base west}] at (-3.6, -4.4) {
        \draw[line width=0.5pt, >=stealth', semithick](-0.2, 0) -- (0.2, 0); \& \node[right, scale=0.8, align=left] {edge};\\
        \draw[dashed,line width=0.5pt, semithick, -](-0.2, 0) -- (0.2, 0); \& \node[right, scale=0.8, align=left] {associated\\[-0.5em]defense};\\
        \node [goalUseCase, minimum size=1em, scale=1] {\phantom{a}}; \& \node[scale=0.8]{subgoal};\\
        \node [attackUseCase, minimum size=0.8em, scale=0.8] {\phantom{a}}; \& \node[scale=0.8]{atomic attack}; \\
        \node [defenseUseCase, radius=3pt, minimum size=1em, scale=1] {\phantom{a}}; \& \node[scale=0.8]{\glsfmtshort{mtd}}; \\
        };
                
    \end{tikzpicture}
    \caption[Example of a \glsfmtshort{dag}-based structure with \glsfmtshortpl{mtd} for an electricity meter.]{Example of a \gls{dag}-based structure with \glspl{mtd} for an electricity meter\shrinkalt{.}{ extending the \gls{at} in \figurename~\ref{fig:example-at}. Notice the edge between $g_{th}$ and $g_{ac}$ making the structure a \gls{dag} and no longer a tree.}
    %Attacker's subgoals are in black, atomic attacks are in red, MTDs are in blue.
    Refinements are below subgoals or omitted for single child subgoals.
    %The dashed edges link a MTD with the node it defends.
    %An example of an AMG $\AMG = \AMGDef$, with subgoal  set $\Goals=\{\AMGroot, g_{tc}, g_{th}, g_{ts}, g_{up}, g_{ac}, g_{hs}\}$ \vad{you use this structure before defining it.}, atomic attack set $\AtomicAttacks=\{a_{ad}, a_{ic}, a_{sp}, a_p, a_{bf}, a_{ss}, a_{fue}\}$, and MTD set $\Defenses = \{d_{dk}, d_{cp}, d_{cc}, d_{dsr}\}$. The nodes in black are subgoals, the nodes in red are atomic attacks, and the nodes in blue with rounded corners are MTDs. The refinement of subgoals is indicated below theme. The refinement can be omitted when the subgoal has only one atomic attack or subgoal child. The dashed edges link a MTD $d$ with a node $n$ such that $d\in \defense{n}$.
    }
    \label{fig:example-adt}
\end{figure}

==> tikz/example-AT-tikz.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[
            ->,
            >=stealth',
            shorten >=1pt,
            auto,
            sloped,
            semithick,
            xscale=0.78,
            yscale=0.7
        ]
        
        \node[goalUseCase, label=300:{$\lor$}] at (0, 0) (g_0) {Fake electricity\\consumption report ($\AMGroot$)};
        \node[goalUseCase, label=268:{$\land$}] at (-5, -1) (g_tc) {Temper with\\communication\\($g_{tc}$)};
        \node[goalUseCase, label=below:{$\land$}] at (-0.5, -2) (g_th) {Tamper with device's\\hardware ($g_{th}$)};
        \node[goalUseCase, label=-80:{$\land$}] at (5, -1) (g_ts) {Temper with device's\\software ($g_{ts}$)};
        \node[attackUseCase, label={}] at (-6, -3.5) (a_ad) {Alter\\data\\($a_{ad}$)};
        \node[attackUseCase, label={}] at (-4.2, -3.5) (a_ic) {Intercept\\connection\\($a_{ic}$)};
        \node[attackUseCase, label={}] at (1, -4) (a_p) {Plug into\\device ($a_{p}$)};
        \node[goalUseCase, label=below:{}] at (-2, -4) (g_up) {Understand\\protocol ($g_{up}$)};
        \node[attackUseCase] at (-2,-6) (a_sp) {study\\protocol\\($a_{sp}$)};
        \node[goalUseCase, label=below:{$\lor$}] at (4, -3) (g_ac) {Get admin's\\credentials\\($g_{ac}$)};
        \node[attackUseCase] at (3,-6) (a_bf) {Brute\\force\\($a_{bf}$)};
        \node[attackUseCase] at (5,-6) (a_ss) {Shoulder\\surfing\\($a_{ss}$)};
        \node[goalUseCase, label=below:{}] at (7.3, -3) (g_hs) {Hack\\system\\($g_{hs}$)};
        \node[attackUseCase] at (7.3,-6) (a_fue) {Find \& use\\exploit ($a_{fue}$)};

        
        \path (g_0) edge (g_tc) edge (g_th) edge (g_ts);
        \path (g_tc) edge (a_ad) edge (a_ic);
        \path (g_th) edge (g_up) edge (a_p);
        \path (g_up) edge (a_sp);
        \path (g_ts) edge (g_ac) edge (g_hs);
        \path (g_ac) edge (a_bf) edge (a_ss);
        \path (g_hs) edge (a_fue);
        
        \matrix [draw, below left, column sep=3pt, row sep=0pt, inner sep=2pt, ampersand replacement=\&, column 1/.style={anchor=base}, column 2/.style={anchor=base west}] at (-3.6, -4.4) {
        \draw[line width=0.5pt, >=stealth', semithick](-0.2, 0) -- (0.2, 0); \& \node[right, scale=0.8, align=left] {edge};\\
        \node [goalUseCase, minimum size=1em, scale=1] {\phantom{a}}; \& \node[scale=0.8]{subgoal};\\
        \node [attackUseCase, minimum size=0.8em, scale=0.8] {\phantom{a}}; \& \node[scale=0.8]{atomic attack}; \\
        };
                
    \end{tikzpicture}
    \caption[Example of an \glsfmtshort{at} for an electricity meter.]{Example of an \gls{at} for an electricity meter. When a subgoal has only one child, the refinement can be omitted.}
    \label{fig:example-at}
\end{figure}

==> tikz/pie-mtd-general.tex <==
\def\angle{0}
\def\radius{3}
\begin{figure}
    \centering
    \begin{tikzpicture}[nodes = {font=\sffamily}]
    \foreach \percent/\name/\color in {
        35/Runtime Environment/orange,
        21/Network/blue,
        20/Platform/cyan,
        15/Software/green,
        9/Data/red,
    }   {
        \ifx\percent\empty\else               % If \percent is empty, do nothing
        % Draw angle and set labels
        \draw[fill={\color!50},draw={\color}] (0,0) -- (\angle:\radius)
          arc (\angle:\angle+\percent*3.6:\radius) -- cycle;
        \node at (\angle+0.5*\percent*3.6:0.7*\radius) {\percent\,\%};
        \node[pin=\angle+0.5*\percent*3.6:\name]
          at (\angle+0.5*\percent*3.6:\radius) {};
        \pgfmathparse{\angle+\percent*3.6}  % Advance angle
        \xdef\angle{\pgfmathresult}         %   and store in \angle
        \fi
    };
    \end{tikzpicture}
    \caption[Taxonomy distribution of general \glsfmtshort{mtd} techniques.]{Taxonomy distribution of general \gls{mtd} techniques~\cite{navas2020mtd}.}
    \label{fig:gp-layers}
\end{figure}

==> tikz/pie-mtd-iot.tex <==
\def\angle{0}
\def\radius{3}
\begin{figure}
    \centering
    \begin{tikzpicture}[nodes = {font=\sffamily}]
    \foreach \percent/\name/\color in {
        54/Network/blue,
        13/Software/green,
        20/Runtime Environment/orange,
        10/Data/red,
        3/Platform/cyan,
    }   {
        \ifx\percent\empty\else               % If \percent is empty, do nothing
        \draw[fill={\color!50},draw={\color}] (0,0) -- (\angle:\radius)
          arc (\angle:\angle+\percent*3.6:\radius) -- cycle;
        \node at (\angle+0.5*\percent*3.6:0.7*\radius) {\percent\,\%};
        \node[pin=\angle+0.5*\percent*3.6:\name]
          at (\angle+0.5*\percent*3.6:\radius) {};
        \pgfmathparse{\angle+\percent*3.6}  % Advance angle
        \xdef\angle{\pgfmathresult}         %   and store in \angle
        \fi
    };
    \end{tikzpicture}
    \caption[Taxonomy distribution of \glsfmtshort{mtd} techniques for the IoT.]{Taxonomy distribution of \gls{mtd} techniques for the IoT~\cite{navas2020mtd}.}
    \label{fig:iot-layers}
\end{figure}

==> tikz/pies-mtd.tex <==
\def\angle{0}
\def\radius{2}
\begin{figure}
    \centering
    \subfloat[All fields.]{
    \begin{tikzpicture}[nodes = {font=\sffamily}]
    \foreach \percent/\name/\color in {
        35/Runtime Environment/orange,
        21/Network/blue,
        20/Platform/cyan,
        15/Software/green,
        9/Data/red,
    }   {
        \ifx\percent\empty\else               % If \percent is empty, do nothing
        % Draw angle and set labels
        \draw[fill={\color!50},draw={\color}] (0,0) -- (\angle:\radius)
          arc (\angle:\angle+\percent*3.6:\radius) -- cycle;
        \node [scaledown] at (\angle+0.5*\percent*3.6:0.7*\radius) {\percent\,\%};
        %\node[pin=\angle+0.5*\percent*3.6:\name]
        %  at (\angle+0.5*\percent*3.6:\radius) {};
        \pgfmathparse{\angle+\percent*3.6}  % Advance angle
        \xdef\angle{\pgfmathresult}         %   and store in \angle
        \fi
    };
    \end{tikzpicture}
    \label{fig:gp-layers}
    }
    \subfloat[For the \glsfmtshort{iot}.]{
    \begin{tikzpicture}[nodes = {font=\sffamily}]
    \foreach \percent/\name/\color in {
        54/Network/blue,
        13/Software/green,
        20/Runtime Environment/orange,
        10/Data/red,
        3/Platform/cyan,
    }   {
        \ifx\percent\empty\else               % If \percent is empty, do nothing
        \draw[fill={\color!50},draw={\color}] (0,0) -- (\angle:\radius)
          arc (\angle:\angle+\percent*3.6:\radius) -- cycle;
        \node [scaledown] at (\angle+0.5*\percent*3.6:0.7*\radius) {\percent\,\%};
        %\node[pin=\angle+0.5*\percent*3.6:\name]
        %  at (\angle+0.5*\percent*3.6:\radius) {};
        \pgfmathparse{\angle+\percent*3.6}  % Advance angle
        \xdef\angle{\pgfmathresult}         %   and store in \angle
        \fi
    };
    \end{tikzpicture}
    \label{fig:iot-layers}
    }
    \subfloat{
    \trimbox{0cm 0cm 0cm 3.5cm}{\begin{tikzpicture}[]
    \matrix [below left, inner sep=2pt, column sep=1pt, row sep=2pt, ampersand replacement=\&] {
        \node [goal, fill=orange!50, minimum size=1em, minimum width=1.3em, draw=none, label={[scale=0.8, align=left]right:{Runtime\\[-0.3em]Environement}}] {};\\
        \node [goal, fill=blue!50, minimum size=1em, minimum width=1.3em, draw=none, label={[scale=0.8]right:{Network}}] {};\\
        \node [goal, fill=cyan!50, minimum size=1em, minimum width=1.3em, draw=none, label={[scale=0.8]right:{Platform}}] {};\\
        \node [goal, fill=green!50, minimum size=1em, minimum width=1.3em, draw=none, label={[scale=0.8]right:{Software}}] {};\\
        \node [goal, fill=red!50, minimum size=1em, minimum width=1.3em, draw=none, label={[scale=0.8]right:{Data}}] {};\\
        };
    \end{tikzpicture}
    }}
    \caption[Taxonomy distribution of \glsfmtshortpl{mtd} according to the system layers.]{Taxonomy distribution of \glspl{mtd} according to the system layers~\cite{navas2020mtd}.}
    \label{fig:pies-mtd}
\end{figure}

==> tikz/pta-tikz.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[
            ->,
            >=stealth',
            shorten >=1pt,
            auto,
            node distance=2.8cm,
            semithick,
            sloped
        ]

        \node[state, very thick, label={[invariant]below:{$x\leq 5$}}] (A) {$\loc_0$};
        \node[state] (B) [above left of=A, label={[invariant]above:{$x\leq 6$}}]  {$\loc_1$};
        \node[state] (D) [above right of=A, label={[invariant]right:{$x\leq 3$}}] {$\loc_2$};
        \node[state] (C) [above right of=B, label={[invariant]above:{$x\leq 3$}}] {$\loc_3$};
        \node[state] (E) [right of=D, label={[invariant]above:{$x\leq 2$}}] {$\loc_4$};
        \node[weight] (weightE) [above=0.35 of E]{$c'=1$};
    
        \path (A) edge node [scaledown, above] {$\action_1$} node [guard, below] {$x = 3$}(B);
        \path (A) edge node [scaledown] {$\action_2$} node [clock, below] {$x\leftarrow 0$} (C);
        \path (B) edge [loop left] node [scaledown] {$\action_4$} (B);
        \path (B) edge node [scaledown] {$\action_3$} node [clock, below] {$x\leftarrow 0$} (C);
        \path (C) edge node [scaledown] {$\action_1$} node [weight, below] {$c \mathrel{+}=1$} (D);
        \path (C) edge [bend left]  node [scaledown] {$\action_4$} node [guard, below] {$x < 1$} node [clock, below=0.3] {$x \leftarrow 0$} (E);
        \path (D) edge [loop below] node [scaledown] {$\action_2$} (D);
        \path (D) edge node [scaledown] {$\action_3$} node [weight, below] {$c\mathrel{+}=2$} (A);
        \path (E) edge [bend left]  node [scaledown, below=0.3] {$\action_1$} node [guard, below] {$x \leq 5 \land x \geq 1$} (A);
        
        \matrix [draw, right of=E, column sep=5pt, row sep=3pt, inner sep=2pt, ampersand replacement=\&, column 1/.style={anchor=base}, column 2/.style={anchor=base west}]{
        \node [state, minimum size=2em, scale=0.7] {$\loc$}; \& \node[scale=0.8] {location $\loc$};\\
        \draw[line width=0.5pt, >=stealth', semithick](-0.25, 0) -- (0.25,0); \& \node[right, scale=0.8] {transition};\\
        \node [invariant, scale=0.8] {$x \bowtie y$}; \& \node[right, scale=0.8, align=left] at (0, 0.2em) {location\\[-0.5em]invariant};\\
        \node [guard, scale=0.8] {$x \bowtie y$}; \& \node[scale=0.8, align=left] {edge guard};\\
        \node [weight, scale=0.8] {$c \bowtie y$}; \& \node[right, scale=0.8, align=left] at (0, 0.2em) {location and\\[-0.5em]transition cost};\\
        \node [scale=0.8] {$\action^x_y$}; \& \node[scale=0.8, align=left] {action type};\\
        \node [clock, scale=0.8] {$x \leftarrow 0$}; \& \node[scale=0.8, align=left] {clock reset};\\
        };
    \end{tikzpicture}
    \caption[Example of the structure of a \glsfmtshort{pta}.]{Example of the structure of the \gls{pta} $\PTA = \PTADef$. Where $\Locations = \{\loc_0, \loc_1, \loc_2, \loc_3, \loc_4\}$, $X=\{x\}$, $\Actions= \{\action_1, \action_2, \action_3, \action_4\}$. The variable $c$ represent the cost. We assume that the cost is null where there it is omitted.}
    \label{fig:example-pta}
\end{figure}

==> tikz/ptg-tikz.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[
            ->,
            >=stealth',
            shorten >=1pt,
            auto,
            node distance=2.8cm,
            semithick,
            sloped
        ]

        \node[state, very thick, label={[invariant]below:{$x\leq 5$}}] (A) {$\loc_0$};
        \node[state] (B) [above left of=A, label={[invariant]above:{$x\leq 6$}}]  {$\loc_1$};
        \node[state] (D) [above right of=A, label={[invariant]right:{$x\leq 3$}}] {$\loc_2$};
        \node[state] (C) [above right of=B, label={[invariant]above:{$x\leq 3$}}] {$\loc_3$};
        \node[state] (E) [right of=D, label={[invariant]above:{$x\leq 2$}}] {$\loc_4$};
        \node[weight] (weightE) [above=0.35 of E]{$c'=1$};
    
        \path (A) edge node [scaledown, above] {$\action_1$} node [guard, below] {$x = 3$}(B);
        \path (A) edge node [scaledown] {$\action_2$} node [clock, below] {$x\leftarrow 0$} (C);
        \path (B) edge [loop left, dashed] node [scaledown] {$\action_4$} (B);
        \path (B) edge [dashed] node [scaledown] {$\action_3$} node [clock, below] {$x\leftarrow 0$} (C);
        \path (C) edge node [scaledown] {$\action_1$} node [weight, below] {$c \mathrel{+}=1$} (D);
        \path (C) edge [bend left, dashed]  node [scaledown] {$\action_4$} node [guard, below] {$x < 1$} node [clock, below=0.3] {$x \leftarrow 0$} (E);
        \path (D) edge [loop below] node [scaledown] {$\action_2$} (D);
        \path (D) edge [dashed] node [scaledown] {$\action_3$} node [weight, below] {$c\mathrel{+}=2$} (A);
        \path (E) edge [bend left]  node [scaledown, below=0.3] {$\action_1$} node [guard, below] {$x \leq 5 \land x \geq 1$} (A);
        
        
        \matrix [draw, right of=E, column sep=5pt, row sep=3pt, inner sep=2pt, ampersand replacement=\&, column 1/.style={anchor=base}, column 2/.style={anchor=base west}]{
        \node [state, minimum size=2em, scale=0.7] {$\loc$}; \& \node[scale=0.8] {location $\loc$};\\
        \draw[dashed, line width=0.5pt, >=stealth', semithick](-0.25, 0) -- (0.25,0); \& \node[right, scale=0.8, align=left] {uncontrollable\\[-0.5em]transition};\\
        \draw[line width=0.5pt, >=stealth', semithick](-0.25, 0) -- (0.25,0); \& \node[right, scale=0.8, align=left] {controllable\\[-0.5em]transition};\\
        \node [invariant, scale=0.8] {$x \bowtie y$}; \& \node[right, scale=0.8, align=left] at (0, 0.2em) {location\\[-0.5em]invariant};\\
        \node [guard, scale=0.8] {$x \bowtie y$}; \& \node[scale=0.8, align=left] {edge guard};\\
        \node [weight, scale=0.8] {$c \bowtie y$}; \& \node[right, scale=0.8, align=left] at (0, 0.2em) {location and\\[-0.5em]transition cost};\\
        \node [scale=0.8] {$\action^x_y$}; \& \node[scale=0.8, align=left] {action type};\\
        \node [clock, scale=0.8] {$x \leftarrow 0$}; \& \node[scale=0.8, align=left] {clock reset};\\
        };
    \end{tikzpicture}
    \caption[Example of the structure of a \glsfmtshort{ptg}.]{Example of the structure of the \gls{ptg} $\PTG = \PTGDef$ where $\PTA$ is the \gls{pta} from \figurename~\ref{fig:example-pta} and $\ControllableActions= \{\action_1, \action_2\}$, and $\UncontrollableActions=\{\action_3, \action_4\}$. The variable $c$ represent the cost. We assume that the cost is null where there it is omitted.}
    \label{fig:example-ptg}
\end{figure}

==> tikz/ptmdp-tikz.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[
            ->,
            >=stealth',
            shorten >=1pt,
            auto,
            node distance=2.8cm,
            semithick,
            sloped
        ]

        \node[state, very thick, label={[invariant]below:{$x\leq 5$}}] (A) {$\loc_0$};
        \node[state] (B) [above left of=A, label={[invariant]above:{$x\leq 6$}}]  {$\loc_1$};
        \node[state] (D) [above right of=A, label={[invariant]right:{$x\leq 3$}}] {$\loc_2$};
        \node[state] (C) [above right of=B, label={[invariant]above:{$x\leq 3$}}] {$\loc_3$};
        \node[state] (E) [right of=D, label={[invariant]above:{$x\leq 2$}}] {$\loc_4$};
        \node[weight] (weightE) [above=0.35 of E]{$c'=1$};
    
        \path (A) edge node [scaledown, above] {$\action_1$} node [guard, below] {$x = 3$}(B);
        \path (A) edge node [scaledown] {$\action_2$} node [clock, below] {$x\leftarrow 0$} (C);
        \path (B) edge [loop left, dashed] node [scaledown] {$\action_4$} (B);
        \path (B) edge [dashed] node [scaledown] {$\action_3$} node [clock, below] {$x\leftarrow 0$} (C);
        \path (C) edge node [scaledown] {$\action_1$} node [weight, below] {$c \mathrel{+}=1$} (D);
        \path (C) edge [bend left, dashed]  node [scaledown] {$\action_4$} node [guard, below] {$x < 1$} node [clock, below=0.3] {$x \leftarrow 0$} (E);
        \path (D) edge [loop below] node [scaledown] {$\action_2$} (D);
        \path (D) edge [dashed] node [scaledown] {$\action_3$} node [weight, below] {$c\mathrel{+}=2$} (A);
        \path (E) edge [bend left]  node [scaledown, below=0.3] {$\action_1$} node [guard, below] {$x \leq 5 \land x \geq 1$} (A);
        
        \matrix [draw, right of=E, column sep=5pt, row sep=3pt, inner sep=2pt, ampersand replacement=\&, column 1/.style={anchor=base}, column 2/.style={anchor=base west}]{
        \node [state, minimum size=2em, scale=0.7] {$\loc$}; \& \node[scale=0.8] {location $\loc$};\\
        \draw[dashed, line width=0.5pt, >=stealth', semithick](-0.25, 0) -- (0.25,0); \& \node[right, scale=0.8, align=left] {uncontrollable\\[-0.5em]transition};\\
        \draw[line width=0.5pt, >=stealth', semithick](-0.25, 0) -- (0.25,0); \& \node[right, scale=0.8, align=left] {controllable\\[-0.5em]transition};\\
        \node [invariant, scale=0.8] {$x \bowtie y$}; \& \node[right, scale=0.8, align=left] at (0, 0.2em) {location\\[-0.5em]invariant};\\
        \node [guard, scale=0.8] {$x \bowtie y$}; \& \node[scale=0.8, align=left] {edge guard};\\
        \node [weight, scale=0.8] {$c \bowtie y$}; \& \node[right, scale=0.8, align=left] at (0, 0.2em) {location and\\[-0.5em]transition cost};\\
        \node [scale=0.8] {$\action^x_y$}; \& \node[scale=0.8, align=left] {action type};\\
        \node [clock, scale=0.8] {$x \leftarrow 0$}; \& \node[scale=0.8, align=left] {clock reset};\\
        };
    \end{tikzpicture}
    \caption[Example of the structure of a \glsfmtshort{ptmdp}.]{Example of the structure of the \gls{ptmdp} $\PTMDP = \PTMDPDef$ where $\ControllableActions= \{\action_1, \action_2\}$, and $\UncontrollableActions=\{\action_3, \action_4\}$. The variable $c$ represent the cost. We assume that the cost is null where there it is omitted.}
    \label{fig:example-ptmdp}
\end{figure}

==> tikz/sample-ptmdp-tikz.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
            ->,
            >=stealth',
            shorten >=1pt,
            auto,
            node distance=2.5cm,
            semithick,
            sloped
            ]
        
        \node[p2node] (normal){$A,C$};
        \node[invariant, align=center] (label_inv) at (-2.5,1.2) {$\land_{a\in A}(x_a \leq \timefunc_a)$\\$\land_{d\in\Defenses} (x_d \leq \timefunc_d)$};
        \node[weight] (label_weight) at (-2.5,1.9) {$\sum_{a\in A}\propcost_a$};
        \node[p2node] (activated) [left of=normal] {$A\cup \{a'\},$\\$C$};
        \node[p2node] (completion_failed) [below left of=normal] {$A\setminus \{a\},$\\$C$};
        \node[p2node] (completion_success) [below of=normal] {$A,$\\$C\cup \{a\}$};
        \node[p2node] (mtd_success) [below right of=normal] {$A\setminus \defended{\AMG}{d},$\\$C\setminus \defended{\AMG}{d}$};

        \draw[draw=violet, -, bend right] (normal) edge (label_inv);
        \draw[draw=red, -, bend right=25] (normal) edge (label_weight);
        
        \path (normal) edge [loop above, dashed, looseness=10] node [clock, above=0.3] {$x_{d'} \leftarrow 0$} %node [proba, above=20] {$\dirac{x_{d'} - \timefunc_{d'}}$}
        node [scaledown, above] {$\mtd_{d'}$} (normal);
        \path (normal) edge [loop, dashed, in=25, out=55, looseness=10] node [clock, above=0.3] {$x_{d'} \leftarrow 0$}
        %node [proba, above=20] {$(1-p_{d'})\dirac{x_{d'} - \timefunc_{d'}}$}
        node [scaledown, above] {$\mtdFail_{d'}$} (normal);
        \path (normal) edge node [scaledown, align=center, above=0.3] {$\activate_{a'}$} node[clock,below] {$x_{a'} \leftarrow 0$} node[weight,above] {$\cost_{a'}$} (activated);
        \path (normal)  edge [dashed] node [scaledown, below] {$\mtd_d$}
        % node[proba, above=10] {$p_{d}\dirac{x_{d} - \timefunc_{d}}$}
        node[clock, above] {$x_d\leftarrow 0$} (mtd_success);
        \path (normal) edge [loop, dashed, in=-14, out=16, looseness=10] node [scaledown, align=center, above] {$\mtdFail_d$}
        node [clock, above=0.3] {$x_{d} \leftarrow 0$}
        %node [proba, below=12] {$(1-p_{d})\dirac{x_{d} - \timefunc_{d}}$}
        (normal);
        \path (normal)  edge [dashed] node [scaledown, align=center, below]{$\completion_a$}
        %node [above, proba] {$p_{a}\dirac{x_{a} - \timefunc_{a}}$}
        (completion_success);
        \path (normal) edge [dashed] node [scaledown, align=center] {$\completionFail_a$}
        %node [below, proba] {$(1-p_{a})\dirac{x_{a} - \timefunc_{a}}$}
        (completion_failed);
        
        \matrix [draw, column sep=5pt, row sep=3pt, inner sep=2pt, ampersand replacement=\&, column 1/.style={anchor=base}, column 2/.style={anchor=base west}] at (4, 0) {
        \node [state, minimum size=2em, scale=0.6] {$X,Y$}; \& \node[scale=0.8] {location $[X,Y]$};\\
        \draw[dashed, line width=0.5pt, >=stealth', semithick](-0.25, 0) -- (0.25,0); \& \node[right, scale=0.8, align=left] {uncontrollable\\[-0.5em]transition};\\
        \draw[line width=0.5pt, >=stealth', semithick](-0.25, 0) -- (0.25,0); \& \node[right, scale=0.8, align=left] {controllable\\[-0.5em]transition};\\
        \node [invariant, scale=0.8] {$x \bowtie y$}; \& \node[right, scale=0.8, align=left] at (0, 0.2em) {location\\[-0.5em]invariant};\\
        %\node [guard, scale=0.8] {$x \bowtie y$}; \& \node[scale=0.8, align=left] {edge guard};\\
        \node [weight, scale=0.8] {$c$}; \& \node[right, scale=0.8, align=left] at (0, 0.2em) {location and\\[-0.5em]transition cost};\\
        \node [scale=0.8] {$\action^x_y$}; \& \node[scale=0.8, align=left] {action type};\\
        \node [clock, scale=0.8] {$x \leftarrow 0$}; \& \node[scale=0.8, align=left] {clock reset};\\
        };

    \end{tikzpicture}
    \ifdefined\FROMPTG
    \caption[Sample of the transitions in the \glsfmtshort{ptg}.]{Sample of the transitions in the \gls{ptg} $\OutPTG$ from a location $[A,C]\in \Locations$. Notice that there are as many outgoing transitions from $[A, C]$ as there are such $a\in A$, $a'\in \AtomicAttacks\setminus(A\cup C \cup \subTree{\AMG}{\propagate{\AMG}{C}\cap \noDef})$, $d \in \defense{A\cup C}$, and $d' \in \Defenses \setminus \defense{A \cup C}$.
    Moreover, a way to construct the full \gls{ptg} is to do a transitive closure of these transitions from the initial location~$[\emptyset, \emptyset]$: we build recursively the transitions from the new nodes that are reached until all nodes are expanded.
    }
    \else % FROMPTG not defined
    \caption[Sample of the transitions in the \glsfmtshort{ptmdp}.]{Sample of the transitions in the \gls{ptmdp} $\OutPTMDP$ from a location $[A,C]\in \Locations$. Notice that there are as many outgoing transitions from $[A, C]$ as there are such $a\in A$, $a'\in \AtomicAttacks\setminus(A\cup C \cup \subTree{\AMG}{\propagate{\AMG}{C}\cap \noDef})$, $d \in \defense{A\cup C}$, and $d' \in \Defenses \setminus \defense{A \cup C}$.
    \shrinkalt{}{
    Moreover, a way to construct the full \gls{ptmdp} is to do a transitive closure of these transitions from the initial location~$[\emptyset, \emptyset]$: we build recursively the transitions from the new nodes that are reached until all nodes are expanded.}
    }
    \fi
    \label{fig:sample-ADMDP}
\end{figure}

==> tikz/simple-state-tikz-small.tex <==
\begin{figure}[t]
    \subfloat[Initial state $(A,C)$.]{
    \begin{tikzpicture}[
            ->,
            >=stealth',
            shorten >=1pt,
            auto,
            semithick,
            xscale=0.35,
            yscale=0.45
        ]
        
        \node[goal, label=above:{}] at (0, 0) (g0) {$\land$};
        \node[goal, label=below:{}, fill=cyan] at (-7, -2) (g5) {$\lor$};
        \node[attack, label={}, fill=cyan] at (-7, -4) (a7) {};
        \node[goal, label=below:{}] at (-4, -1) (g1) {$\lor$};
        \node[defense, label={}] at (-7, 0) (d1) {};
        \node[goal, label=below:{}] at (0, -2) (g2) {$\land$};
        \node[goal, label=290:{}] at (4, -1) (g3) {$\lor$};
        \node[attack, label={}, fill=cyan] at (-5, -3) (a0) {};
        \node[attack, label={}, fill=yellow] at (-3, -3) (a1) {};
        \node[attack, label={}, fill=green] at (-1, -4) (a2) {};
        \node[attack, label={}] at (1, -4) (a3) {};
        \node[attack, label={}, fill=yellow] at (3, -3) (a4) {};
        \node[attack, label={}, fill=yellow] at (5, -3) (a5) {};
        \node[goal, label=below:{}] at (7, -2) (g4) {$\land$};
        \node[defense, label={}] at (7, 0) (d2) {};
        \node[attack, label={}, fill=cyan] at (7, -4) (a6) {};
        
        \path (g0) edge (g1) edge (g2) edge (g3);
        \path (g1) edge (g5) edge (a0) edge (a1);
        \path (g2) edge (a2) edge (a3) edge (a4);
        \path (g3) edge (a4) edge (a5) edge (g4);
        \path (g4) edge (a6);
        \path (g5) edge (a7);
        \path (d1) edge [-, dashed, bend left=10] (a0) edge [-, dashed] (a1) edge [-, dashed] (g1);
        \path (d2) edge [-, dashed] (g4) edge [-, dashed, bend right=50] (a6);
    \end{tikzpicture}
    \label{fig:init}
    }\hspace{0.82cm}
    \subfloat[State $\propagate{\AMG}{A,C}$.]{
    \begin{tikzpicture}[
            ->,
            >=stealth',
            shorten >=1pt,
            auto,
            semithick,
            xscale=0.35,
            yscale=0.45
        ]
        
        \node[goal, label=above:{}] at (0, 0) (g0) {$\land$};
        \node[goal, label=below:{}, fill=cyan] at (-7, -2) (g5) {$\lor$};
        \node[attack, label={}, fill=cyan] at (-7, -4) (a7) {};
        \node[goal, label=below:{}, fill=cyan] at (-4, -1) (g1) {$\lor$};
        \node[defense, label={}] at (-7, 0) (d1) {};
        \node[goal, label=below:{}] at (0, -2) (g2) {$\land$};
        \node[goal, label=290:{}, fill=cyan] at (4, -1) (g3) {$\lor$};
        \node[attack, label={}, fill=cyan] at (-5, -3) (a0) {};
        \node[attack, label={}, fill=yellow] at (-3, -3) (a1) {};
        \node[attack, label={}, fill=green] at (-1, -4) (a2) {};
        \node[attack, label={}] at (1, -4) (a3) {};
        \node[attack, label={}, fill=yellow] at (3, -3) (a4) {};
        \node[attack, label={}, fill=yellow] at (5, -3) (a5) {};
        \node[goal, label=below:{}, fill=cyan] at (7, -2) (g4) {$\land$};
        \node[defense, label={}] at (7, 0) (d2) {};
        \node[attack, label={}, fill=cyan] at (7, -4) (a6) {};
        
        \path (g0) edge (g1) edge (g2) edge (g3);
        \path (g1) edge (g5) edge (a0) edge (a1);
        \path (g2) edge (a2) edge (a3) edge (a4);
        \path (g3) edge (a4) edge (a5) edge (g4);
        \path (g4) edge (a6);
        \path (g5) edge (a7);
        \path (d1) edge [-, dashed, bend left=10] (a0) edge [-, dashed] (a1) edge [-, dashed] (g1);
        \path (d2) edge [-, dashed] (g4) edge [-, dashed, bend right=50] (a6);
    \end{tikzpicture}
    \label{fig:propagate}
    }\\[-0.5em]
    \subfloat[State $\simpleState{A,C} = \pruneDef{\AMG}\circ \propagate{\AMG}{A,C}$.]{
    \begin{tikzpicture}[
            ->,
            >=stealth',
            shorten >=1pt,
            auto,
            semithick,
            xscale=0.35,
            yscale=0.45
        ]
        
        \node[goal, label=above:{}] at (0, 0) (g0) {$\land$};
        \node[goal, label=below:{}, line width=2pt, fill=cyan] at (-7, -2) (g5) {$\lor$};
        \node[attack, label={}] at (-7, -4) (a7) {};
        \node[goal, label=below:{}, fill=cyan] at (-4, -1) (g1) {$\lor$};
        \node[defense, label={}] at (-7, 0) (d1) {};
        \node[goal, label=below:{}] at (0, -2) (g2) {$\land$};
        \node[goal, label=290:{}, line width=2pt, fill=cyan] at (4, -1) (g3) {$\lor$};
        \node[attack, label={}, fill=cyan] at (-5, -3) (a0) {};
        \node[attack, label={}, fill=yellow] at (-3, -3) (a1) {};
        \node[attack, label={}, line width=2pt, fill=cyan] at (-1, -4) (a2) {};
        \node[attack, label={}] at (1, -4) (a3) {};
        \node[attack, label={}, fill=yellow] at (3, -3) (a4) {};
        \node[attack, label={}] at (5, -3) (a5) {};
        \node[goal, label=below:{}] at (7, -2) (g4) {$\land$};
        \node[defense, label={}] at (7, 0) (d2) {};
        \node[attack, label={}] at (7, -4) (a6) {};
        
        \path (g0) edge (g1) edge (g2) edge (g3);
        \path (g1) edge (g5) edge (a0) edge (a1);
        \path (g2) edge (a2) edge (a3) edge (a4);
        \path (g3) edge (a4) edge (a5) edge (g4);
        \path (g4) edge (a6);
        \path (g5) edge (a7);
        \path (d1) edge [-, dashed, bend left=10] (a0) edge [-, dashed] (a1) edge [-, dashed] (g1);
        \path (d2) edge [-, dashed] (g4) edge [-, dashed, bend right=50] (a6);
        
        \node[goal, dashed, rounded corners, minimum size=2.3em, minimum height=3.2em] at (-7,-3.8) (zeta) {};
        \node[goal, dashed, rounded corners, minimum size=2.3em, minimum height=3.2em] at (5,-2.8) (zeta2) {};
        \node[goal, dashed, rounded corners, minimum size=2.8em, minimum height=6.7em] at (7,-3) (zeta3) {};
    \end{tikzpicture}
    \label{fig:reduce}
    }\hspace{0.2em}
    \subfloat{
    \begin{tikzpicture}[
            ->,
            >=stealth',
            shorten >=1pt,
            auto,
            semithick,
            xscale=0.4,
            yscale=0.5
        ]
        
        \matrix [draw, below left, inner sep=2pt, column sep=1pt, row sep=1pt, ampersand replacement=\&, column 1/.style={anchor=base}, column 2/.style={anchor=base west}, column 3/.style={anchor=base}, column 4/.style={anchor=base west}, column 5/.style={anchor=base}, column 6/.style={anchor=base west}] {
        \draw[line width=0.5pt, >=stealth', semithick](-0.2, 0) -- (0.2, 0); \& \node[right, scale=0.8, align=left] {edge};
        \& \draw[dashed,line width=0.5pt, semithick, -](-0.2, 0) -- (0.2, 0); \& \node[right, scale=0.8, align=left] {associated\\[-0.5em]defense};
        \& \node [goal, draw=none, minimum size=1em] {$\land\lor$}; \& \node[scale=0.8]{refinement};\\
        \node [goal, minimum size=1em, scale=1] {\phantom{a}}; \& \node[scale=0.8]{subgoal}; \&
        \node [attack, minimum size=1.3em, scale=0.8] {\phantom{a}}; \& \node[scale=0.8]{atomic attack}; \&
        \node [defense, minimum size=1em, scale=1] {\phantom{a}}; \& \node[scale=0.8]{\glsfmtshort{mtd}}; \\
        \node [goal, fill=yellow, minimum size=1em, minimum width=1.3em, draw=none] {\phantom{a}}; \& \node[scale=0.8]{activated};
        \& \node [goal, fill=cyan, minimum size=1em, minimum width=1.3em, draw=none]{\phantom{a}}; \& \node[scale=0.8]{completed};
        \& \node [goal, fill=green, minimum size=1em, minimum width=1.3em, draw=none,]{\phantom{a}};  \& \node[right, scale=0.8, align=left]{activated\\[-0.5em]and \\[-0.5em]completed};\\
        \node [goal, line width=2pt, minimum size=1em, minimum width=1.3em] {\phantom{a}}; \& \node[scale=0.8]{checkpoint};
        \& \node [goal, dashed, minimum size=1em, minimum width=1.3em] {\phantom{a}}; \& \node[right, scale=0.8, align=left] at (0, 0.2em) {completed\\[-0.5em]descendants}; \\
        };
    \end{tikzpicture}
    }
    \cprotect\caption[Illustration of the simple state in an \glsfmtshort{amg}.]{Illustration of the simple state in an \gls{amg}.
    \figurename~\subref{fig:init} is the initial state $(A,C)$, where $A$ contains the activated atomic attacks in yellow/green, and $C$ contains the completed nodes in cyan/green. \figurename~\subref{fig:propagate} is the propagation where $C$ becomes $\propagate{\AMG}{C}$. \figurename~\subref{fig:reduce} is the pruning with the operator $\pruneDef{\AMG}$, resulting in $\simpleState{A,C}$.
    \shrinkalt{}{The completed descendants of checkpoints after propagation (nodes in $\subTree{\AMG}{\propagate{\AMG}{C}\cap\noDef}$) are removed from $A$ and $C$. The resulting state, in~\subref{fig:reduce}, is $\simpleState{A,C}$.}}
    \label{fig:state}
\end{figure}

==> tikz/simple-state-tikz.tex <==
\begin{figure}
    \centering
    \subfloat[]{
    \begin{tikzpicture}[
            ->,
            >=stealth',
            shorten >=1pt,
            auto,
            semithick,
            xscale=0.4,
            yscale=0.5
        ]
        
        \node[goal, label=above:{}] at (0, 0) (g0) {$\land$};
        \node[goal, label=below:{}, fill=cyan] at (-7, -2) (g5) {$\lor$};
        \node[attack, label={}, fill=cyan] at (-7, -4) (a7) {};
        \node[goal, label=below:{}] at (-4, -1) (g1) {$\lor$};
        \node[defense, label={}] at (-7, 0) (d1) {};
        \node[goal, label=below:{}] at (0, -2) (g2) {$\land$};
        \node[goal, label=290:{}] at (4, -1) (g3) {$\lor$};
        \node[attack, label={}, fill=cyan] at (-5, -3) (a0) {};
        \node[attack, label={}, fill=yellow] at (-3, -3) (a1) {};
        \node[attack, label={}, fill=green] at (-1, -4) (a2) {};
        \node[attack, label={}] at (1, -4) (a3) {};
        \node[attack, label={}, fill=yellow] at (3, -3) (a4) {};
        \node[attack, label={}, fill=yellow] at (5, -3) (a5) {};
        \node[goal, label=below:{}] at (7, -2) (g4) {$\land$};
        \node[defense, label={}] at (10, -3) (d2) {};
        \node[attack, label={}, fill=cyan] at (7, -4) (a6) {};
        
        \path (g0) edge (g1) edge (g2) edge (g3);
        \path (g1) edge (g5) edge (a0) edge (a1);
        \path (g2) edge (a2) edge (a3) edge (a4);
        \path (g3) edge (a4) edge (a5) edge (g4);
        \path (g4) edge (a6);
        \path (g5) edge (a7);
        \path (d1) edge [-, dashed, bend left=10] (a0) edge [-, dashed] (a1) edge [-, dashed] (g1);
        \path (d2) edge [-, dashed] (g4) edge [-, dashed] (a6);
        
        \matrix [draw, below left, inner sep=2pt] at (11, 2) {
        \node [goal, minimum size=1em, label={[scale=0.8]right:{subgoal}}] {}; \\
        \node [attack, minimum size=1.3em, label={[scale=0.8]right:{atomic attack}}] {}; \\
        \node [defense, minimum size=1em, label={[scale=0.8]right:{MTD}}] {}; \\
        };

    \end{tikzpicture}
    \label{fig:init}
    }
    
    \subfloat[]{
    \begin{tikzpicture}[
            ->,
            >=stealth',
            shorten >=1pt,
            auto,
            semithick,
            xscale=0.4,
            yscale=0.5
        ]
        
        \node[goal, label=above:{}] at (0, 0) (g0) {$\land$};
        \node[goal, label=below:{}, fill=cyan] at (-7, -2) (g5) {$\lor$};
        \node[attack, label={}, fill=cyan] at (-7, -4) (a7) {};
        \node[goal, label=below:{}, fill=cyan] at (-4, -1) (g1) {$\lor$};
        \node[defense, label={}] at (-7, 0) (d1) {};
        \node[goal, label=below:{}] at (0, -2) (g2) {$\land$};
        \node[goal, label=290:{}, fill=cyan] at (4, -1) (g3) {$\lor$};
        \node[attack, label={}, fill=cyan] at (-5, -3) (a0) {};
        \node[attack, label={}, fill=yellow] at (-3, -3) (a1) {};
        \node[attack, label={}, fill=green] at (-1, -4) (a2) {};
        \node[attack, label={}] at (1, -4) (a3) {};
        \node[attack, label={}, fill=yellow] at (3, -3) (a4) {};
        \node[attack, label={}, fill=yellow] at (5, -3) (a5) {};
        \node[goal, label=below:{}, fill=cyan] at (7, -2) (g4) {$\land$};
        \node[defense, label={}] at (10, -3) (d2) {};
        \node[attack, label={}, fill=cyan] at (7, -4) (a6) {};
        
        \path (g0) edge (g1) edge (g2) edge (g3);
        \path (g1) edge (g5) edge (a0) edge (a1);
        \path (g2) edge (a2) edge (a3) edge (a4);
        \path (g3) edge (a4) edge (a5) edge (g4);
        \path (g4) edge (a6);
        \path (g5) edge (a7);
        \path (d1) edge [-, dashed, bend left=10] (a0) edge [-, dashed] (a1) edge [-, dashed] (g1);
        \path (d2) edge [-, dashed] (g4) edge [-, dashed] (a6);
        
        \matrix [draw, below left, inner sep=2pt] at (11, 1.5) {
        \node [goal, fill=yellow, minimum size=1em, label={[scale=0.8]right:{activated}}] {}; \\
        \node [goal, fill=cyan, minimum size=1em, label={[scale=0.8]right:{completed}}] {}; \\
        \node [goal, fill=green, minimum size=1em, label={[scale=0.8,align=left]right:{activated \&\\[-0.5em]completed}}] {}; \\
        };


    \end{tikzpicture}
    \label{fig:propagate}
    }
    
    \subfloat[]{
    \begin{tikzpicture}[
            ->,
            >=stealth',
            shorten >=1pt,
            auto,
            semithick,
            xscale=0.4,
            yscale=0.5
        ]
        
        \node[goal, label=above:{}] at (0, 0) (g0) {$\land$};
        \node[goal, label=below:{}, line width=2pt, fill=cyan] at (-7, -2) (g5) {$\lor$};
        \node[attack, label={}] at (-7, -4) (a7) {};
        \node[goal, label=below:{}, fill=cyan] at (-4, -1) (g1) {$\lor$};
        \node[defense, label={}] at (-7, 0) (d1) {};
        \node[goal, label=below:{}] at (0, -2) (g2) {$\land$};
        \node[goal, label=290:{}, line width=2pt, fill=cyan] at (4, -1) (g3) {$\lor$};
        \node[attack, label={}, fill=cyan] at (-5, -3) (a0) {};
        \node[attack, label={}, fill=yellow] at (-3, -3) (a1) {};
        \node[attack, label={}, line width=2pt, fill=cyan] at (-1, -4) (a2) {};
        \node[attack, label={}] at (1, -4) (a3) {};
        \node[attack, label={}, fill=yellow] at (3, -3) (a4) {};
        \node[attack, label={}] at (5, -3) (a5) {};
        \node[goal, label=below:{}] at (7, -2) (g4) {$\land$};
        \node[defense, label={}] at (10, -3) (d2) {};
        \node[attack, label={}] at (7, -4) (a6) {};
        
        \path (g0) edge (g1) edge (g2) edge (g3);
        \path (g1) edge (g5) edge (a0) edge (a1);
        \path (g2) edge (a2) edge (a3) edge (a4);
        \path (g3) edge (a4) edge (a5) edge (g4);
        \path (g4) edge (a6);
        \path (g5) edge (a7);
        \path (d1) edge [-, dashed, bend left=10] (a0) edge [-, dashed] (a1) edge [-, dashed] (g1);
        \path (d2) edge [-, dashed] (g4) edge [-, dashed] (a6);
        
        \node[goal, dashed, rounded corners, minimum size=2.5em, minimum height=3.5em] at (-7,-3.8) (zeta) {};
        \node[goal, dashed, rounded corners, minimum size=2.5em, minimum height=3.5em] at (5,-2.8) (zeta2) {};
        \node[goal, dashed, rounded corners, minimum size=3em, minimum height=7em] at (7,-3) (zeta3) {};
        
        \matrix [draw, below left, inner sep=2pt] at (11, 1.5) {
        \node [goal, line width=2pt, minimum size=1em, label={[scale=0.8]right:{checkpoint}}] {}; \\
        \node [goal, dashed, minimum size=1em, label={[scale=0.8]right:{$\subTree{\AMG}{C}$}}] {}; \\
        };


    \end{tikzpicture}
    \label{fig:reduce}
    }
    \cprotect\caption{These graphs illustrate the two phases of evaluating the simple state in an AMG $\AMG$. The squares are subgoals, the lozenges are atomic attacks, and the circles are defenses. The atomic attacks in yellow are activated, and the nodes in cyan are completed. The system is initialized in the state $(A, C) \in 2^{\AtomicAttacks}\times 2^{\Nodes}$ of the subfigure~\subref{fig:init}, where $A$ contains the activated atomic attacks (in yellow), and $C$ contains the completed nodes (in cyan). We also consider an atomic attack that is initially activated and completed (in green). The first phase is the propagation, in~\subref{fig:propagate}, where $C$ becomes $\propagate{\AMG}{C}$ according to the operators of the subgoals. The second phase, in~\subref{fig:reduce}, is the pruning with the operator $\pruneDef{\AMG}$. The descendants of only checkpoints after propagation (nodes in $\subTree{\AMG}{C}$, that are the nodes in the dashed rectangles) are removed from $A$ and $C$. Here there are two checkpoints with bold rectangles. The resulting set of activated atomic attacks and completed nodes is $\simpleState{A,C}$.}
    \label{fig:state}
\end{figure}
